Topological Singularity Detection at Multiple Scales

The manifold hypothesis, which assumes that data lies on or close to an unknown manifold of low intrinsic dimension, is a staple of modern machine learning research. However, recent work has shown that real-world data exhibits distinct non-manifold structures, i.e. singularities, that can lead to erroneous findings. Detecting such singularities is therefore crucial as a precursor to interpolation and inference tasks. We address this issue by developing a topological framework that (i) quantifies the local intrinsic dimension, and (ii) yields a Euclidicity score for assessing the 'manifoldness' of a point along multiple scales. Our approach identifies singularities of complex spaces, while also capturing singular structures and local geometric complexity in image data.

==> Figures/Filtration_Coordinates.tex <==
\coordinate (P001) at (0.345231,-0.00665766);
\coordinate (P002) at (0.188186,-0.0772709);
\coordinate (P003) at (0.274898,-0.0875508);
\coordinate (P004) at (0.21304,0.0374275);
\coordinate (P005) at (0.166137,-0.034113);
\coordinate (P006) at (0.292153,-0.0898842);
\coordinate (P007) at (0.197114,-0.00571057);
\coordinate (P008) at (0.303857,0.0108488);
\coordinate (P009) at (0.245757,0.0837228);
\coordinate (P010) at (0.155615,0.00490951);
\coordinate (P011) at (0.185478,0.0736299);
\coordinate (P012) at (0.211186,-0.0660789);
\coordinate (P013) at (0.195135,-0.0572786);
\coordinate (P014) at (0.152069,0.00432096);
\coordinate (P015) at (0.20751,-0.084676);
\coordinate (P016) at (0.272308,-0.0937317);
\coordinate (P017) at (0.21948,0.082995);
\coordinate (P018) at (0.21161,-0.0331234);
\coordinate (P019) at (0.236007,0.0500223);
\coordinate (P020) at (0.1848,0.0114699);
\coordinate (P021) at (0.314332,-0.0071042);
\coordinate (P022) at (0.217651,-0.0426942);
\coordinate (P023) at (0.262143,-0.0851891);
\coordinate (P024) at (0.320057,-0.00601757);
\coordinate (P025) at (0.171512,-0.0492367);
\coordinate (P026) at (0.327326,0.0569046);
\coordinate (P027) at (0.336687,-0.0194342);
\coordinate (P028) at (0.210983,0.0471004);
\coordinate (P029) at (0.217524,-0.0661107);
\coordinate (P030) at (0.192301,0.0788238);
\coordinate (P031) at (0.15242,-0.0198346);
\coordinate (P032) at (0.336223,0.00663752);
\coordinate (P033) at (0.293994,-0.0516919);
\coordinate (P034) at (0.190139,0.0406642);
\coordinate (P035) at (0.23454,-0.0741897);
\coordinate (P036) at (0.294462,-0.0765032);
\coordinate (P037) at (0.31472,-0.0740029);
\coordinate (P038) at (0.29984,0.0776311);
\coordinate (P039) at (0.281212,-0.0912245);
\coordinate (P040) at (0.153897,0.0194355);
\coordinate (P041) at (0.159054,0.00931338);
\coordinate (P042) at (0.323245,0.0269332);
\coordinate (P043) at (0.32607,0.0172505);
\coordinate (P044) at (0.163798,-0.0453029);
\coordinate (P045) at (0.256676,0.0543029);
\coordinate (P046) at (0.175665,-0.00999566);
\coordinate (P047) at (0.327044,-0.05046);
\coordinate (P048) at (0.242518,0.095824);
\coordinate (P049) at (0.166036,-0.0332803);
\coordinate (P050) at (0.334628,-0.00698864);
\coordinate (P051) at (0.202399,-0.075093);
\coordinate (P052) at (0.2835,0.0437453);
\coordinate (P053) at (0.182721,0.0115832);
\coordinate (P054) at (0.303006,0.0782397);
\coordinate (P055) at (0.155959,0.0067218);
\coordinate (P056) at (0.301821,-0.0621158);
\coordinate (P057) at (0.332855,-0.0147544);
\coordinate (P058) at (0.254477,0.0646313);
\coordinate (P059) at (0.250312,-0.087451);
\coordinate (P060) at (0.348743,0.00996656);
\coordinate (P061) at (0.318264,-0.0461298);
\coordinate (P062) at (0.195072,0.0688528);
\coordinate (P063) at (0.165252,0.0217276);
\coordinate (P064) at (0.31716,-0.0672742);
\coordinate (P065) at (0.296114,0.0814445);
\coordinate (P066) at (0.300068,0.0749116);
\coordinate (P067) at (0.19838,-0.0491572);
\coordinate (P068) at (0.201423,0.0188209);
% dist = 0.03
\draw (P001) -- (P024);
\draw (P001) -- (P027);
\draw (P001) -- (P032);
\draw (P001) -- (P050);
\draw (P001) -- (P057);
\draw (P001) -- (P060);
\draw (P002) -- (P012);
\draw (P002) -- (P013);
\draw (P002) -- (P015);
\draw (P002) -- (P051);
\draw (P002) -- (P067);
\draw (P003) -- (P006);
\draw (P003) -- (P016);
\draw (P003) -- (P023);
\draw (P003) -- (P036);
\draw (P003) -- (P039);
\draw (P003) -- (P059);
\draw (P004) -- (P019);
\draw (P004) -- (P028);
\draw (P004) -- (P034);
\draw (P004) -- (P068);
\draw (P005) -- (P025);
\draw (P005) -- (P031);
\draw (P005) -- (P044);
\draw (P005) -- (P046);
\draw (P005) -- (P049);
\draw (P006) -- (P016);
\draw (P006) -- (P036);
\draw (P006) -- (P037);
\draw (P006) -- (P039);
\draw (P006) -- (P056);
\draw (P007) -- (P020);
\draw (P007) -- (P046);
\draw (P007) -- (P053);
\draw (P007) -- (P068);
\draw (P008) -- (P021);
\draw (P008) -- (P024);
\draw (P008) -- (P042);
\draw (P008) -- (P043);
\draw (P009) -- (P017);
\draw (P009) -- (P048);
\draw (P009) -- (P058);
\draw (P010) -- (P014);
\draw (P010) -- (P020);
\draw (P010) -- (P031);
\draw (P010) -- (P040);
\draw (P010) -- (P041);
\draw (P010) -- (P046);
\draw (P010) -- (P053);
\draw (P010) -- (P055);
\draw (P010) -- (P063);
\draw (P011) -- (P030);
\draw (P011) -- (P062);
\draw (P012) -- (P013);
\draw (P012) -- (P015);
\draw (P012) -- (P022);
\draw (P012) -- (P029);
\draw (P012) -- (P035);
\draw (P012) -- (P051);
\draw (P012) -- (P067);
\draw (P013) -- (P018);
\draw (P013) -- (P022);
\draw (P013) -- (P025);
\draw (P013) -- (P029);
\draw (P013) -- (P051);
\draw (P013) -- (P067);
\draw (P014) -- (P031);
\draw (P014) -- (P040);
\draw (P014) -- (P041);
\draw (P014) -- (P046);
\draw (P014) -- (P055);
\draw (P014) -- (P063);
\draw (P015) -- (P029);
\draw (P015) -- (P035);
\draw (P015) -- (P051);
\draw (P016) -- (P023);
\draw (P016) -- (P036);
\draw (P016) -- (P039);
\draw (P016) -- (P059);
\draw (P017) -- (P030);
\draw (P017) -- (P048);
\draw (P017) -- (P062);
\draw (P018) -- (P022);
\draw (P018) -- (P067);
\draw (P019) -- (P028);
\draw (P019) -- (P045);
\draw (P019) -- (P058);
\draw (P020) -- (P034);
\draw (P020) -- (P041);
\draw (P020) -- (P046);
\draw (P020) -- (P053);
\draw (P020) -- (P055);
\draw (P020) -- (P063);
\draw (P020) -- (P068);
\draw (P021) -- (P024);
\draw (P021) -- (P027);
\draw (P021) -- (P032);
\draw (P021) -- (P043);
\draw (P021) -- (P050);
\draw (P021) -- (P057);
\draw (P022) -- (P029);
\draw (P022) -- (P067);
\draw (P023) -- (P035);
\draw (P023) -- (P039);
\draw (P023) -- (P059);
\draw (P024) -- (P027);
\draw (P024) -- (P032);
\draw (P024) -- (P043);
\draw (P024) -- (P050);
\draw (P024) -- (P057);
\draw (P025) -- (P044);
\draw (P025) -- (P049);
\draw (P025) -- (P067);
\draw (P027) -- (P032);
\draw (P027) -- (P050);
\draw (P027) -- (P057);
\draw (P028) -- (P034);
\draw (P028) -- (P062);
\draw (P028) -- (P068);
\draw (P029) -- (P035);
\draw (P029) -- (P051);
\draw (P029) -- (P067);
\draw (P030) -- (P062);
\draw (P031) -- (P041);
\draw (P031) -- (P044);
\draw (P031) -- (P046);
\draw (P031) -- (P049);
\draw (P031) -- (P055);
\draw (P032) -- (P042);
\draw (P032) -- (P043);
\draw (P032) -- (P050);
\draw (P032) -- (P057);
\draw (P032) -- (P060);
\draw (P033) -- (P036);
\draw (P033) -- (P056);
\draw (P033) -- (P061);
\draw (P033) -- (P064);
\draw (P034) -- (P062);
\draw (P034) -- (P068);
\draw (P035) -- (P059);
\draw (P036) -- (P037);
\draw (P036) -- (P039);
\draw (P036) -- (P056);
\draw (P036) -- (P064);
\draw (P037) -- (P047);
\draw (P037) -- (P056);
\draw (P037) -- (P061);
\draw (P037) -- (P064);
\draw (P038) -- (P054);
\draw (P038) -- (P065);
\draw (P038) -- (P066);
\draw (P040) -- (P041);
\draw (P040) -- (P053);
\draw (P040) -- (P055);
\draw (P040) -- (P063);
\draw (P041) -- (P046);
\draw (P041) -- (P053);
\draw (P041) -- (P055);
\draw (P041) -- (P063);
\draw (P042) -- (P043);
\draw (P043) -- (P050);
\draw (P043) -- (P060);
\draw (P044) -- (P049);
\draw (P045) -- (P052);
\draw (P045) -- (P058);
\draw (P046) -- (P049);
\draw (P046) -- (P053);
\draw (P046) -- (P055);
\draw (P047) -- (P056);
\draw (P047) -- (P061);
\draw (P047) -- (P064);
\draw (P050) -- (P057);
\draw (P050) -- (P060);
\draw (P051) -- (P067);
\draw (P053) -- (P055);
\draw (P053) -- (P063);
\draw (P053) -- (P068);
\draw (P054) -- (P065);
\draw (P054) -- (P066);
\draw (P055) -- (P063);
\draw (P056) -- (P061);
\draw (P056) -- (P064);
\draw (P057) -- (P060);
\draw (P061) -- (P064);
\draw (P065) -- (P066);

